The Partially Observable Off-Switch Game

A wide variety of goals could cause an AI to disable its off switch because "you can't fetch the coffee if you're dead" (Russell 2019). Prior theoretical work on this shutdown problem assumes that humans know everything that AIs do. In practice, however, humans have only limited information. Moreover, in many of the settings where the shutdown problem is most concerning, AIs might have vast amounts of private information. To capture these differences in knowledge, we introduce the Partially Observable Off-Switch Game (PO-OSG), a game-theoretic model of the shutdown problem with asymmetric information. Unlike when the human has full observability, we find that in optimal play, even AI agents assisting perfectly rational humans sometimes avoid shutdown. As expected, increasing the amount of communication or information available always increases (or leaves unchanged) the agents' expected common payoff. But counterintuitively, introducing bounded communication can make the AI defer to the human less in optimal play even though communication mitigates information asymmetry. In particular, communication sometimes enables new optimal behavior requiring strategic AI deference to achieve outcomes that were previously inaccessible. Thus, designing safe artificial agents in the presence of asymmetric information requires careful consideration of the tradeoffs between maximizing payoffs (potentially myopically) and maintaining AIs' incentives to defer to humans.

==> figures/file-deletion-table-all-wait.tex <==


\begin{tikzpicture}


\matrix (m) [matrix of nodes,
             nodes={minimum size=1.1cm, draw, anchor=center},
             row sep=-\pgflinewidth,
             column sep=-\pgflinewidth,
             ]
{
  \ & $L$ & $M$ \\
  $1.0$ & $+3$ & $-5$ \\
  $2.0$ & $-1$ & $+5$ \\
};

\draw (m-1-1.north west) -- (m-1-1.south east);

\node at (m-1-1.north east)  [xshift=-0.3cm, yshift=-0.3cm] {$\rob$};
\node at (m-1-1.south west) [xshift=0.3cm, yshift=0.3cm] {$\hum$};

\node[left=0.1cm of m-2-1, text=red] {$\off$};
\node[left=0.1cm of m-3-1, text=green] {$\on$};

\node[above=0.1cm of m-1-2, text=waitcolor] {$\wait$};
\node[above=0.1cm of m-1-3, text=waitcolor] {$\wait$};


\draw[waitcolor, thick, rounded corners=7pt] 
    ($(m-3-2.north west) - (-0.1,0.1)$) 
    rectangle 
    ($(m-3-3.south east) - (0.1,-0.1)$);



\end{tikzpicture}



==> figures/file-deletion-table-opp.tex <==


\begin{tikzpicture}


\matrix (m) [matrix of nodes,
             nodes={minimum size=1.1cm, draw, anchor=center},
             row sep=-\pgflinewidth,
             column sep=-\pgflinewidth]
{
  \ & $L$ & $M$ \\
  $1.0$ & $+3$ & $-5$ \\
  $2.0$ & $-1$ & $+5$ \\
};

\draw (m-1-1.north west) -- (m-1-1.south east);

\node at (m-1-1.north east)  [xshift=-0.3cm, yshift=-0.3cm] {$\rob$};
\node at (m-1-1.south west) [xshift=0.3cm, yshift=0.3cm] {$\hum$};


\node[left=0.1cm of m-2-1, text=red] {$\off$};
\node[left=0.1cm of m-3-1, text=green] {$\on$};

\node[above=0.19cm of m-1-2, text=gocolor] {$\go$};
\node[above=0.1cm of m-1-3, text=waitcolor] {$\wait$};


\draw[gocolor, thick, rounded corners=7pt] 
    ($(m-2-2.north west) - (-0.1,0.1)$) 
    rectangle 
    ($(m-3-2.south east) - (0.1,-0.1)$);

\draw[waitcolor, thick] (m-3-3) circle [radius=0.45cm];



\end{tikzpicture}



==> figures/monotonic-graph.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=10cm, height=8cm,
        axis lines=middle,
        xmin=0, xmax=10,
        ymin=0, ymax=10,
        xtick={0.005,10},
        ytick={1.5,8.5},
        xticklabels={\Large AI knows more, \Large Human knows more},
        yticklabels={\Large Low deference, \Large High deference},
        axis line style={-},
        xlabel={\Large \textbf{Relative knowledge}},
        ylabel style={align=center, font=\Large}, ylabel={\textbf{Amount of} \\ \textbf{deference}},
        xlabel style={at={(axis description cs:0.5,-0.1)}, anchor=north},
        ylabel style={at={(axis description cs:-0.15,0.44)}, anchor=south},
        domain=0:10,
        clip=false,
        font=\large %
    ]
    
    \addplot[dashed, thick, color=blue, smooth] {x};

    \addplot[thick, color=red, smooth, samples=100] {0.08 * x * (x - 10) * (x - 6) + 1 * x};

    \node at (axis cs: 4,4) [anchor=north west, align=left, color=blue, font=\large] {\Large ``Monotonic'' intuition: \\ Increasing human relative knowledge \\ always increases deference.};
    \node at (axis cs: 1,10.5) [anchor=north west, align=left, color=red, font=\large] {\Large ``Non-monotonic'' reality: \\ Relative knowledge has a complex \\ relationship with deference.};

    \end{axis}
\end{tikzpicture}


==> figures/prop-rob-informed-figure-s1.tex <==
\begin{tikzpicture}


\matrix (m) [matrix of nodes,
             nodes={minimum size=1.1cm, draw, anchor=center},
             row sep=-\pgflinewidth,
             column sep=-\pgflinewidth]
{
        \ & $F$ & $S$ & $M$ \\
        $N$ & $+2$ & $+3$ & $+4$\\ 
        $E$ & $-4$ & $-1$ & $+2$\\ 
};

\draw (m-1-1.north west) -- (m-1-1.south east);

\node at (m-1-1.north east)  [xshift=-0.3cm, yshift=-0.3cm] {$\rob$};
\node at (m-1-1.south west) [xshift=0.3cm, yshift=0.3cm] {$\hum$};


\node[left=0.1cm of m-2-1, text=gocolor] {$\on$};
\node[left=0.1cm of m-3-1, text=red] {$\off$};

\node[above=0.1cm of m-1-2, text=waitcolor] {$\wait$};
\node[above=0.7cm of m-1-3.5,text=gocolor] {$a$};


\draw[decorate,decoration={brace,amplitude=5pt},gocolor,thick] 
   (m-1-3.north west) -- (m-1-4.north east);
    
\draw[gocolor, thick, rounded corners=7pt] 
    ($(m-2-3.north west) - (-0.1,0.1)$) 
    rectangle 
    ($(m-3-4.south east) - (0.1,-0.1)$);

\draw[waitcolor, thick] (m-2-2) circle [radius=0.45cm];

\end{tikzpicture}



==> figures/prop-rob-informed-figure-s2.tex <==


\begin{tikzpicture}


\matrix (m) [matrix of nodes,
             nodes={minimum size=1.1cm, draw, anchor=center},
             row sep=-\pgflinewidth,
             column sep=-\pgflinewidth]
{
        \ & $F$ & $S$ & $M$ \\
        $N$ & $+2$ & $+3$ & $+4$\\ 
        $E$ & $-4$ & $-1$ & $+2$\\ 
};

\draw (m-1-1.north west) -- (m-1-1.south east);

\node at (m-1-1.north east)  [xshift=-0.3cm, yshift=-0.3cm] {$\rob$};
\node at (m-1-1.south west) [xshift=0.3cm, yshift=0.3cm] {$\hum$};


\node[left=0.1cm of m-2-1, text=gocolor] {$\on$};
\node[left=0.1cm of m-3-1, text=red] {$\off$};

\node[above=0.1cm of m-1-2, text=waitcolor] {$\wait$};
\node[above=0.1cm of m-1-3,text=waitcolor] {$\wait$};
\node[above=0.2cm of m-1-4,text=gocolor] {$a$};


    
\draw[gocolor, thick, rounded corners=7pt] 
    ($(m-2-4.north west) - (-0.1,0.1)$) 
    rectangle 
    ($(m-3-4.south east) - (0.1,-0.1)$);

\draw[waitcolor, thick, rounded corners=7pt] 
    ($(m-2-2.north west) - (-0.1,0.1)$) 
    rectangle 
    ($(m-2-3.south east) - (0.1,-0.1)$);

\end{tikzpicture}



==> figures/simplest-tree.tex <==



\small
\begin{tikzpicture}[node distance=.8cm and .8cm, every node/.style={align=center}]

\node (s) {$S$};

\node (oh1) [below left=of s] {$\hobv$};
\node (or1) [below right=of s] {$\robv$};
\node (ar) [below=of or1] {$\raxn$};
\node (ra) [below=of ar] {$\actutil(S)$};
\node (roff) [below right=of ar, xshift=-15pt] {$\offutil(S)$};

\node (ah) [left=of ra] {$\haxn$};

\draw[->] (s) -- node[midway, above left, text=navy] {$\hobsdist$} (oh1);
\draw[->] (s) -- node[midway, above right, text=navy] {$\robsdist$} (or1);
\draw[->] (or1) -- node[midway, right, text=navy] {$\polr$} (ar);
\draw[->] (ar) -- node[midway, above left, xshift=5pt, text=softred] {$\wait$} (ah);
\draw[->] (ar) -- node[midway, left, softred] {$a$} (ra);
\draw[->] (ar) -- node[midway, above right, softred] {$\off$} (roff);
\draw[->] (oh1) -- node[midway, left, text=navy] {$\polh$} (ah);

\node (ha) [below left=of ah] {$\actutil(S)$};
\node (hoff) [below right=of ah] {$\offutil(S)$};

\draw[->] (ah) -- node[midway, left, yshift=3pt, text=softred] {$\on$} (ha);
\draw[->] (ah) -- node[midway, right, yshift=3pt,text=softred] {$\off$} (hoff);

\end{tikzpicture}



==> figures/variant-file-deletion-less-inf.tex <==


\begin{tikzpicture}


\matrix (m) [matrix of nodes,
             nodes={minimum size=1.1cm, draw, anchor=center},
             row sep=-\pgflinewidth,
             column sep=-\pgflinewidth]
{
        \ & $A$ & $B$ \\
        $1.0$ & $+1$ & $-5$ \\ 
        $1.1$ & $-2$ & $+3$ \\ 
        $2.0$ & $+3$ & $+3$ \\
};

\draw (m-1-1.north west) -- (m-1-1.south east);

\node at (m-1-1.north east)  [xshift=-0.3cm, yshift=-0.3cm] {$\rob$};
\node at (m-1-1.south west) [xshift=0.3cm, yshift=0.3cm] {$\hum$};


\node[anchor=east, text=red,xshift=-3pt] (offlabel) at ($(m-2-1.west)!0.5!(m-3-1.west)$) {$\off$};
\node[left=0.1cm of m-4-1, text=gocolor] {$\on$};

\node[above=0.1cm of m-1-2, text=waitcolor] {$\wait$};
\node[above=0.1cm of m-1-3, text=waitcolor] {$\wait$};


\draw[decorate,decoration={brace,mirror,amplitude=5pt},red,thick] 
    (m-2-1.north west) -- (m-3-1.south west);
    
\draw[waitcolor, thick, rounded corners=7pt] 
    ($(m-4-2.north west) - (-0.1,0.1)$) 
    rectangle 
    ($(m-4-3.south east) - (0.1,-0.1)$);



\end{tikzpicture}



==> figures/variant-file-deletion-more-inf.tex <==


\begin{tikzpicture}


\matrix (m) [matrix of nodes,
             nodes={minimum size=1.1cm, draw, anchor=center},
             row sep=-\pgflinewidth,
             column sep=-\pgflinewidth]
{
        \ & $A$ & $B$ \\
        $1.0$ & $+1$ & $-5$ \\ 
        $1.1$ & $-2$ & $+3$ \\ 
        $2.0$ & $+3$ & $+3$ \\
};

\draw (m-1-1.north west) -- (m-1-1.south east);

\node at (m-1-1.north east)  [xshift=-0.3cm, yshift=-0.3cm] {$\rob$};
\node at (m-1-1.south west) [xshift=0.3cm, yshift=0.3cm] {$\hum$};


\node[left=0.1cm of m-2-1, text=red] {$\off$};
\node[left=0.1cm of m-3-1, text=gocolor] {$\on$};
\node[left=0.1cm of m-4-1, text=gocolor] {$\on$};

\node[above=0.19cm of m-1-2, text=gocolor] {$\go$};
\node[above=0.1cm of m-1-3, text=waitcolor] {$\wait$};

\draw[waitcolor, thick, rounded corners=7pt] 
    ($(m-3-3.north west) - (-0.1,0.1)$) 
    rectangle 
    ($(m-4-3.south east) - (0.1,-0.1)$);

\draw[gocolor, thick, rounded corners=7pt] 
    ($(m-2-2.north west) - (-0.1,0.1)$) 
    rectangle 
    ($(m-4-2.south east) - (0.1,-0.1)$);

\end{tikzpicture}


